Long-lived anomalous thermal diffusion induced by elastic cell membranes on nearby particles

The physical approach of a small particle (virus, medical drug) to the cell membrane represents the crucial first step before active internalization and is governed by thermal diffusion. Using a fully analytical theory we show that the stretching and bending of the elastic membrane by the approaching particle induces a memory in the system which leads to anomalous diffusion, even though the particle is immersed in a purely Newtonian liquid. For typical cell membranes the transient subdiffusive regime extends beyond 10 ms and can enhance residence times and possibly binding rates up to 50\%. Our analytical predictions are validated by numerical simulations.

==> VACFAll.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(10800.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(6478,704){\makebox(0,0)[r]{\strut{}$10^{-30}$}}%
      \put(6478,1123){\makebox(0,0)[r]{\strut{}$10^{-25}$}}%
      \put(6478,1542){\makebox(0,0)[r]{\strut{}$10^{-20}$}}%
      \put(6478,1961){\makebox(0,0)[r]{\strut{}$10^{-15}$}}%
      \put(6478,2380){\makebox(0,0)[r]{\strut{}$10^{-10}$}}%
      \put(6478,2798){\makebox(0,0)[r]{\strut{}$10^{-5}$}}%
      \put(6478,3217){\makebox(0,0)[r]{\strut{}$10^{0}$}}%
      \put(6478,3636){\makebox(0,0)[r]{\strut{}$10^{5}$}}%
      \put(6478,4055){\makebox(0,0)[r]{\strut{}$10^{10}$}}%
      \put(6691,484){\makebox(0,0){\strut{}$10^{-6}$}}%
      \put(7165,484){\makebox(0,0){\strut{}$10^{-4}$}}%
      \put(7639,484){\makebox(0,0){\strut{}$10^{-2}$}}%
      \put(8113,484){\makebox(0,0){\strut{}$10^{0}$}}%
      \put(8587,484){\makebox(0,0){\strut{}$10^{2}$}}%
      \put(9061,484){\makebox(0,0){\strut{}$10^{4}$}}%
      \put(9535,484){\makebox(0,0){\strut{}$10^{6}$}}%
      \put(10009,484){\makebox(0,0){\strut{}$10^{8}$}}%
      \put(5576,2379){\rotatebox{-270}{\makebox(0,0){\strut{}$-\left. \phi_{\perp} (t) T_s \middle/ D_0 \right.$}}}%
      \put(8506,154){\makebox(0,0){\strut{}$t/T_s$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(9415,3882){\makebox(0,0)[r]{\strut{}-4/3 slope}}%
      \csname LTb\endcsname%
      \put(9415,3662){\makebox(0,0)[r]{\strut{}-4 slope}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1078,704){\makebox(0,0)[r]{\strut{}$10^{-20}$}}%
      \put(1078,1374){\makebox(0,0)[r]{\strut{}$10^{-15}$}}%
      \put(1078,2044){\makebox(0,0)[r]{\strut{}$10^{-10}$}}%
      \put(1078,2715){\makebox(0,0)[r]{\strut{}$10^{-5}$}}%
      \put(1078,3385){\makebox(0,0)[r]{\strut{}$10^{0}$}}%
      \put(1078,4055){\makebox(0,0)[r]{\strut{}$10^{5}$}}%
      \put(1291,484){\makebox(0,0){\strut{}$10^{-6}$}}%
      \put(1765,484){\makebox(0,0){\strut{}$10^{-4}$}}%
      \put(2240,484){\makebox(0,0){\strut{}$10^{-2}$}}%
      \put(2714,484){\makebox(0,0){\strut{}$10^{0}$}}%
      \put(3188,484){\makebox(0,0){\strut{}$10^{2}$}}%
      \put(3662,484){\makebox(0,0){\strut{}$10^{4}$}}%
      \put(4136,484){\makebox(0,0){\strut{}$10^{6}$}}%
      \put(4610,484){\makebox(0,0){\strut{}$10^{8}$}}%
      \put(176,2379){\rotatebox{-270}{\makebox(0,0){\strut{}$-\left. \phi_{\parallel} (t) T_s \middle/ D_0 \right.$}}}%
      \put(3106,154){\makebox(0,0){\strut{}$t/T_s$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4016,3882){\makebox(0,0)[r]{\strut{}-2 slope}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{VACFAll.png}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> bendingFittingInTime.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(10800.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(6346,704){\makebox(0,0)[r]{\strut{}$10^{-9}$}}%
      \put(6346,1039){\makebox(0,0)[r]{\strut{}$10^{-8}$}}%
      \put(6346,1374){\makebox(0,0)[r]{\strut{}$10^{-7}$}}%
      \put(6346,1709){\makebox(0,0)[r]{\strut{}$10^{-6}$}}%
      \put(6346,2044){\makebox(0,0)[r]{\strut{}$10^{-5}$}}%
      \put(6346,2380){\makebox(0,0)[r]{\strut{}$10^{-4}$}}%
      \put(6346,2715){\makebox(0,0)[r]{\strut{}$10^{-3}$}}%
      \put(6346,3050){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
      \put(6346,3385){\makebox(0,0)[r]{\strut{}$10^{-1}$}}%
      \put(6346,3720){\makebox(0,0)[r]{\strut{}$10^{0}$}}%
      \put(6346,4055){\makebox(0,0)[r]{\strut{}$10^{1}$}}%
      \put(6478,484){\makebox(0,0){\strut{}$10^{-3}$}}%
      \put(6914,484){\makebox(0,0){\strut{}$10^{-2}$}}%
      \put(7350,484){\makebox(0,0){\strut{}$10^{-1}$}}%
      \put(7786,484){\makebox(0,0){\strut{}$10^{0}$}}%
      \put(8222,484){\makebox(0,0){\strut{}$10^{1}$}}%
      \put(8658,484){\makebox(0,0){\strut{}$10^{2}$}}%
      \put(9094,484){\makebox(0,0){\strut{}$10^{3}$}}%
      \put(9530,484){\makebox(0,0){\strut{}$10^{4}$}}%
      \put(9966,484){\makebox(0,0){\strut{}$10^{5}$}}%
      \put(10402,484){\makebox(0,0){\strut{}$10^{6}$}}%
      \put(5576,2379){\rotatebox{-270}{\makebox(0,0){\strut{}$I_{\perp}$}}}%
      \put(8440,154){\makebox(0,0){\strut{}$t/k_b$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1078,704){\makebox(0,0)[r]{\strut{}$10^{-14}$}}%
      \put(1078,1123){\makebox(0,0)[r]{\strut{}$10^{-12}$}}%
      \put(1078,1542){\makebox(0,0)[r]{\strut{}$10^{-10}$}}%
      \put(1078,1961){\makebox(0,0)[r]{\strut{}$10^{-8}$}}%
      \put(1078,2380){\makebox(0,0)[r]{\strut{}$10^{-6}$}}%
      \put(1078,2798){\makebox(0,0)[r]{\strut{}$10^{-4}$}}%
      \put(1078,3217){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
      \put(1078,3636){\makebox(0,0)[r]{\strut{}$10^{0}$}}%
      \put(1078,4055){\makebox(0,0)[r]{\strut{}$10^{2}$}}%
      \put(1210,484){\makebox(0,0){\strut{}$10^{-3}$}}%
      \put(1631,484){\makebox(0,0){\strut{}$10^{-2}$}}%
      \put(2053,484){\makebox(0,0){\strut{}$10^{-1}$}}%
      \put(2474,484){\makebox(0,0){\strut{}$10^{0}$}}%
      \put(2896,484){\makebox(0,0){\strut{}$10^{1}$}}%
      \put(3317,484){\makebox(0,0){\strut{}$10^{2}$}}%
      \put(3739,484){\makebox(0,0){\strut{}$10^{3}$}}%
      \put(4160,484){\makebox(0,0){\strut{}$10^{4}$}}%
      \put(4582,484){\makebox(0,0){\strut{}$10^{5}$}}%
      \put(5003,484){\makebox(0,0){\strut{}$10^{6}$}}%
      \put(176,2379){\rotatebox{-270}{\makebox(0,0){\strut{}$I_{\parallel}$}}}%
      \put(3106,154){\makebox(0,0){\strut{}$t/k_b$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4016,3882){\makebox(0,0)[r]{\strut{}Numerical solution}}%
      \csname LTb\endcsname%
      \put(4016,3662){\makebox(0,0)[r]{\strut{}Fitting formula}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{bendingFittingInTime.png}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> steadyUnsteady.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(10800.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(946,704){\makebox(0,0)[r]{\strut{}-0.4}}%
      \put(946,1313){\makebox(0,0)[r]{\strut{}-0.3}}%
      \put(946,1923){\makebox(0,0)[r]{\strut{}-0.2}}%
      \put(946,2532){\makebox(0,0)[r]{\strut{}-0.1}}%
      \put(946,3141){\makebox(0,0)[r]{\strut{} 0}}%
      \put(946,3750){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(1078,484){\makebox(0,0){\strut{}$10^{0}$}}%
      \put(1569,484){\makebox(0,0){\strut{}$10^{1}$}}%
      \put(2059,484){\makebox(0,0){\strut{}$10^{2}$}}%
      \put(2550,484){\makebox(0,0){\strut{}$10^{3}$}}%
      \put(3041,484){\makebox(0,0){\strut{}$10^{4}$}}%
      \put(3531,484){\makebox(0,0){\strut{}$10^{5}$}}%
      \put(4022,484){\makebox(0,0){\strut{}$10^{6}$}}%
      \put(4512,484){\makebox(0,0){\strut{}$10^{7}$}}%
      \put(5003,484){\makebox(0,0){\strut{}$10^{8}$}}%
      \put(176,2379){\rotatebox{-270}{\makebox(0,0){\strut{}$\Delta \mu_{\parallel}/\mu_0$}}}%
      \put(3040,154){\makebox(0,0){\strut{}$f$[Hz]}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4148,1508){\makebox(0,0)[r]{\strut{}Unsteady}}%
      \csname LTb\endcsname%
      \put(4148,1288){\makebox(0,0)[r]{\strut{}Steady}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(6346,704){\makebox(0,0)[r]{\strut{}-0.8}}%
      \put(6346,1374){\makebox(0,0)[r]{\strut{}-0.6}}%
      \put(6346,2044){\makebox(0,0)[r]{\strut{}-0.4}}%
      \put(6346,2715){\makebox(0,0)[r]{\strut{}-0.2}}%
      \put(6346,3385){\makebox(0,0)[r]{\strut{} 0}}%
      \put(6346,4055){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(6478,484){\makebox(0,0){\strut{}$10^{0}$}}%
      \put(6969,484){\makebox(0,0){\strut{}$10^{1}$}}%
      \put(7459,484){\makebox(0,0){\strut{}$10^{2}$}}%
      \put(7950,484){\makebox(0,0){\strut{}$10^{3}$}}%
      \put(8440,484){\makebox(0,0){\strut{}$10^{4}$}}%
      \put(8931,484){\makebox(0,0){\strut{}$10^{5}$}}%
      \put(9421,484){\makebox(0,0){\strut{}$10^{6}$}}%
      \put(9912,484){\makebox(0,0){\strut{}$10^{7}$}}%
      \put(10402,484){\makebox(0,0){\strut{}$10^{8}$}}%
      \put(5576,2379){\rotatebox{-270}{\makebox(0,0){\strut{}$\Delta \mu_{\perp}/\mu_0$}}}%
      \put(8440,154){\makebox(0,0){\strut{}$f$[Hz]}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{steadyUnsteady.png}}%
    \gplfronttext
  \end{picture}%
\endgroup

